Fairly Allocating (Contiguous) Dynamic Indivisible Items with Few Adjustments

We study the problem of dynamically allocating $T$ indivisible items to $n$ agents with the restriction that the allocation is fair all the time. Due to the negative results to achieve fairness when allocations are irrevocable, we allow adjustments to make fairness attainable with the objective to minimize the number of adjustments. For restricted additive or general identical valuations, we show that envy-freeness up to one item (EF1) can be achieved with no adjustments. For additive valuations, we give an EF1 algorithm that requires $O(mT)$ adjustments, improving the previous result of $O(nmT)$ adjustments, where $m$ is the maximum number of different valuations for items among all agents. We further impose the contiguity constraint on items such that items are arranged on a line by the order they arrive and require that each agent obtains a consecutive block of items. We present extensive results to achieve either proportionality with an additive approximate factor (PROPa) or EF1, where PROPa is a weaker fairness notion than EF1. In particular, we show that for identical valuations, achieving PROPa requires $\Theta(nT)$ adjustments. Moreover, we show that it is hopeless to make any significant improvement for either PROPa or EF1 when valuations are nonidentical. Our results exhibit a large discrepancy between the identical and nonidentical cases in both contiguous and noncontiguous settings. All our positive results are computationally efficient.

==> figures/demon-for-leximin1.tex <==
% fig1

\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
    \draw (0,0) rectangle (11,1);
    \filldraw[pattern color=red!70,pattern=north west lines] (0,0) rectangle (4,1);
    \draw (0,1.5) rectangle (10.5,2.5);
    \filldraw[pattern color=blue!70,pattern=north west lines] (0,1.5) rectangle (5,2.5);
    \draw (4, 0) -- (4, 1);
    \draw (8, 0) -- (8, 1);
    \draw (5, 1.5) -- (5, 2.5);
    \draw (7, 1.5) -- (7, 2.5);
    \node[font=\fontsize{20}{6}\selectfont] at (-1,2) {$X^t$};
    \node[font=\fontsize{20}{6}\selectfont] at (-1,0.5) {$X^{t + 1}$};
    
    \node[font=\fontsize{20}{6}\selectfont] at (7,3.1) {$\ell^1_k$};
    \node[font=\fontsize{20}{6}\selectfont] at (5,3.1) {$\ell^1_{k - 1}$};
    \node[font=\fontsize{20}{6}\selectfont] at (10.5,3.1) {$\ell^1_{n}$};
    \node[font=\fontsize{20}{6}\selectfont] at (0,3.1) {$\ell^1_{0}$};
    \node[font=\fontsize{30}{6}\selectfont] at (2.5,2) {$\ldots$};
    \node[font=\fontsize{30}{6}\selectfont] at (9,2) {$\ldots$};
    
    \node[font=\fontsize{20}{6}\selectfont] at (8,-0.6) {$\ell^2_k$};
    \node[font=\fontsize{20}{6}\selectfont] at (4,-0.6) {$\ell^2_{k - 1}$};
    \node[font=\fontsize{20}{6}\selectfont] at (11,-0.6) {$\ell^2_{n}$};
    \node[font=\fontsize{20}{6}\selectfont] at (0,-0.6) {$\ell^2_{0}$};
    \node[font=\fontsize{30}{6}\selectfont] at (2,0.5) {$\ldots$};
    \node[font=\fontsize{30}{6}\selectfont] at (9.5,0.5) {$\ldots$};
    
    \draw [decorate,decoration = {brace,amplitude=2mm},ultra thick] (0, 3.8) -- (7, 3.8);
    \node[font=\fontsize{20}{6}\selectfont] at (3.5,5) {$A^{11}$};
    
    \draw [decorate,decoration = {brace,mirror,amplitude=2mm},ultra thick] (0, -1.2) -- (8, -1.2);
    \node[font=\fontsize{20}{6}\selectfont] at (4,-2.2) {$A^{22}$};
\end{tikzpicture}

\begin{comment}

\begin{tikzpicture}[thick,scale=0.3, every node/.style={transform shape}]
    \node[font=\fontsize{20}{6}\selectfont] at (4,-2.2) {$A^{22}$};
\end{tikzpicture}

\begin{tikzpicture}[thick,scale=0.3, every node/.style={transform shape}]
    \node[font=\fontsize{20}{6}\selectfont] at (4,-2.2) {$A^{22}$};
\end{tikzpicture}

\end{comment}

==> figures/demon-for-leximin2.tex <==
% fix2

\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
    \draw (0,0) rectangle (11,1);
    \filldraw[pattern color=red!70,pattern=north west lines] (0,1.5) rectangle (4,2.5);
    \draw (0,1.5) rectangle (10.5,2.5);
    \filldraw[pattern color=blue!70,pattern=north west lines] (0,0) rectangle (5,1);
    \draw (4, 1.5) -- (4, 2.5);
    \draw (8, 0) -- (8, 1);
    \draw (5, 0) -- (5, 1);
    \draw (7, 1.5) -- (7, 2.5);
    % \node[font=\fontsize{20}{6}\selectfont] at (-1,2) {$\widehat{A^t}$};
    % \node[font=\fontsize{20}{6}\selectfont] at (-1,0.5) {$\widehat{A^{t + 1}}$};
    
    \node[font=\fontsize{20}{6}\selectfont] at (7,3.1) {$\ell^1_k$};
    \node[font=\fontsize{20}{6}\selectfont] at (5,-0.6) {$\ell^1_{k - 1}$};
    \node[font=\fontsize{20}{6}\selectfont] at (10.5,3.1) {$\ell^1_{n}$};
    \node[font=\fontsize{20}{6}\selectfont] at (0,-0.6) {$\ell^1_{0}$};
    \node[font=\fontsize{30}{6}\selectfont] at (2,2) {$\ldots$};
    \node[font=\fontsize{30}{6}\selectfont] at (9,2) {$\ldots$};
    
    \node[font=\fontsize{20}{6}\selectfont] at (8,-0.6) {$\ell^2_k$};
    \node[font=\fontsize{20}{6}\selectfont] at (4,3.1) {$\ell^2_{k - 1}$};
    \node[font=\fontsize{20}{6}\selectfont] at (11,-0.6) {$\ell^2_{n}$};
    \node[font=\fontsize{20}{6}\selectfont] at (0,3.1) {$\ell^2_{0}$};
    \node[font=\fontsize{30}{6}\selectfont] at (2.5,0.5) {$\ldots$};
    \node[font=\fontsize{30}{6}\selectfont] at (9.5,0.5) {$\ldots$};
    
    \draw [decorate,decoration = {brace,amplitude=2mm},ultra thick] (0, 3.8) -- (7, 3.8);
    \node[font=\fontsize{20}{6}\selectfont] at (3.5,5) {$A^{21}$};
    
    \draw [decorate,decoration = {brace,mirror,amplitude=2mm},ultra thick] (0, -1.2) -- (8, -1.2);
    \node[font=\fontsize{20}{6}\selectfont] at (4,-2.2) {$A^{12}$};
\end{tikzpicture}

==> figures/lower-bound-of-binary-valuations.tex <==
% fig1

\begin{tikzpicture}
%[thick,scale=0.52, every node/.style={transform shape}]
    \node[font=\fontsize{15}{6}\selectfont] at (-1.5,0) {$v_2(g_t)$};
    \node[font=\fontsize{15}{6}\selectfont] at (-1.5,1) {$v_1(g_t)$};
    \node[font=\fontsize{15}{6}\selectfont] at (0,0) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (0,1) {$1$};
    \node[font=\fontsize{20}{6}\selectfont] at (1,0) {$\ldots$};
    \node[font=\fontsize{20}{6}\selectfont] at (1,1) {$\ldots$};
    \node[font=\fontsize{15}{6}\selectfont] at (2,0) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (2,1) {$1$};
    
    \draw [decorate,decoration = {brace,amplitude=2mm},ultra thick] (-0.1, 1.5) -- (2.1, 1.5);
    \node[font=\fontsize{15}{6}\selectfont] at (1,2.3) {$2T + 2$};
    
    \node[font=\fontsize{15}{6}\selectfont] at (3,0) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (3,1) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (3.5,0) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (3.5,1) {$1$};
    
    \node[font=\fontsize{15}{6}\selectfont] at (4.5,0) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (4.5,1) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (5,0) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (5,1) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (5.5,0) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (5.5,1) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (6,0) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (6,1) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (6.5,0) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (6.5,1) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (7,0) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (7,1) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (7.5,0) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (7.5,1) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (8,0) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (8,1) {$1$};
    
    \node[font=\fontsize{15}{6}\selectfont] at (9,0) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (9,1) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (9.5,0) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (9.5,1) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (10,0) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (10,1) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (10.5,0) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (10.5,1) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (11,0) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (11,1) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (11.5,0) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (11.5,1) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (12,0) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (12,1) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (12.5,0) {$0$};
    \node[font=\fontsize{15}{6}\selectfont] at (12.5,1) {$1$};
    
    \node[font=\fontsize{20}{6}\selectfont] at (13.5,0) {$\ldots$};
    \node[font=\fontsize{20}{6}\selectfont] at (13.5,1) {$\ldots$};
    
    \draw [decorate,decoration = {brace,amplitude=2mm},ultra thick] (4.4, 1.5) -- (8.1, 1.5);
    \node[font=\fontsize{15}{6}\selectfont] at (6.5,2.3) {Period $1$};
    
    \draw [decorate,decoration = {brace,amplitude=2mm},ultra thick] (8.9, 1.5) -- (12.6, 1.5);
    \node[font=\fontsize{15}{6}\selectfont] at (11,2.3) {Period $2$};
\end{tikzpicture}

==> figures/lower-bound-of-non-identical-valuations-for-prop.tex <==
% lower-bound-of-non-identical-valuations-for-prop

% fig1

\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
    \node[font=\fontsize{15}{6}\selectfont] at (0,0) {$v_n(g_t)$};
    \node[font=\fontsize{15}{6}\selectfont] at (0,1) {$\vdots$};
    \node[font=\fontsize{15}{6}\selectfont] at (0,2) {$v_2(g_t)$};
    \node[font=\fontsize{15}{6}\selectfont] at (0,3) {$v_1(g_t)$};
    
    \node[font=\fontsize{15}{6}\selectfont] at (1,3) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (1.5,3) {$\ldots$};
    \node[font=\fontsize{15}{6}\selectfont] at (2,3) {$1$};
    
    \node[font=\fontsize{15}{6}\selectfont] at (2.5,2) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (3,2) {$\ldots$};
    \node[font=\fontsize{15}{6}\selectfont] at (3.5,2) {$1$};
    
    \node[font=\fontsize{15}{6}\selectfont] at (4,1) {$\ldots$};
    
    \node[font=\fontsize{15}{6}\selectfont] at (4.5,0) {$1$};
    \node[font=\fontsize{15}{6}\selectfont] at (5,0) {$\ldots$};
    \node[font=\fontsize{15}{6}\selectfont] at (5.5,0) {$1$};
    
    \node[font=\fontsize{15}{6}\selectfont] at (6.2,3) {$n^2$};
    \node[font=\fontsize{15}{6}\selectfont] at (6.9,3) {$\ldots$};
    \node[font=\fontsize{15}{6}\selectfont] at (7.6,3) {$n^2$};
    
    \node[font=\fontsize{15}{6}\selectfont] at (8.2,2) {$n^2$};
    \node[font=\fontsize{15}{6}\selectfont] at (8.9,2) {$\ldots$};
    \node[font=\fontsize{15}{6}\selectfont] at (9.6,2) {$n^2$};
    
    \node[font=\fontsize{15}{6}\selectfont] at (10.2,1) {$\ldots$};
    
    \node[font=\fontsize{15}{6}\selectfont] at (10.9,0) {$n^2$};
    \node[font=\fontsize{15}{6}\selectfont] at (11.6,0) {$\ldots$};
    \node[font=\fontsize{15}{6}\selectfont] at (12.3,0) {$n^2$};
    
    \node[font=\fontsize{15}{6}\selectfont] at (13.2,3) {$\ldots$};
    \node[font=\fontsize{15}{6}\selectfont] at (13.2,2) {$\ldots$};
    \node[font=\fontsize{15}{6}\selectfont] at (13.2,1) {$\ldots$};
    \node[font=\fontsize{15}{6}\selectfont] at (13.2,0) {$\ldots$};
    
    \draw [decorate,decoration = {brace,amplitude=2mm},ultra thick] (0.9, 3.3) -- (5.7, 3.3);
    \node[font=\fontsize{15}{6}\selectfont] at (3.4,4) {$n^2$};
    
    \draw [decorate,decoration = {brace,mirror,amplitude=2mm},ultra thick] (4.4, -0.3) -- (5.6, -0.3);
    \node[font=\fontsize{15}{6}\selectfont] at (5,-0.9) {$n$};
\end{tikzpicture}
